Priced Guidance: Can Language Models Generate Future Research Ideas?

We evaluate language models' capability to generate novel research ideas through the lens of compression. We aim to lower-bound the potentially tiny probability that a language model generates the essence of a future research idea without any hints. Rather than estimate this probability through expensive repeated sampling, our Priced Guidance framework measures the compression cost: how many additional bits of information are needed to guide the model to recover the target idea. We prove that if the model can recover the target idea with at most K bits of guidance in expectation, then it can generate the idea without any guidance with probability at least $2^{-K}$. In our framework, the language model, called the generator, can pose a sequence of multiple-choice questions and specify a probability distribution over possible answers. A guide, which is a language model with access to the target idea, selects answers. If a selected answer has prior probability p, the generator pays $-\log_2 p$ bits. The generator aims to produce an idea that matches the essence of the target idea with minimal cumulative cost. This cumulative cost equals, up to an additive constant, the number of bits of information sent by the guide. Using this methodology, we evaluate five generator LLMs (Opus 5, Fable 5.1, GPT-6 Astra, GPT-5.6 Sol, and GLM 5.3) on the core ideas in 87 recent high-quality deep learning papers and we use LLM as judge to determine whether the generated idea matches the target in terms of the central research object and defining mechanism. Fable 5.1 achieves the lowest median compression cost at 69.9 bits, substantially lower than gzip's median of 5,712 bits for losslessly compressing the summary of the target idea. A uniform ensemble of Fable 5.1, Opus 5, and Astra further reduces the median compression cost to 55.8 bits and improves the generation probability lower bound by 18,000 times.

==> figures/experiment_instantiation.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\sffamily\fontsize{7}{8.5}\selectfont,text=black!85,
  box/.style={draw=black!25,fill=black!2,rounded corners=2pt,
    line width=.45pt,inner sep=3pt,align=center},
  chosen/.style={box,draw=blue!70!black,fill=blue!7,line width=.7pt},
  question/.style={box,draw=blue!55!black,fill=blue!3},
  edge/.style={draw=black!35,line width=.55pt},
  selected edge/.style={draw=blue!65!black,line width=.9pt},
  arrow/.style={-{Latex[length=1.4mm,width=1mm]},draw=black!40,line width=.6pt},
  selected arrow/.style={-{Latex[length=1.5mm,width=1mm]},draw=blue!70!black,line width=.9pt},
  title/.style={anchor=north west,align=left,font=\sffamily\bfseries\fontsize{8}{9}\selectfont},
  note/.style={font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=black!60,align=center},
  cost/.style={note,text=orange!80!black,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont},
  option/.style={box,text width=2.49cm,minimum height=.42cm,
    font=\sffamily\fontsize{6.5}{7.5}\selectfont}
]
\path[use as bounding box] (0,.08) rectangle (13.8,-6.70);
\node[title] at (0,0) {(a) Research taxonomy};
\node[title] at (4.30,0) {(b) Contribution\\types};
\node[title] at (7.40,0) {(c) Meta question and two strategies};
\draw[black!15] (4.05,-.05) -- (4.05,-6.35);
\draw[black!15] (7.15,-.05) -- (7.15,-6.35);

\node[chosen,text width=1.45cm] (root) at (1.96,-.87) {deep learning};
\node[chosen,text width=1.12cm] (agents) at (.90,-1.97) {agents};
\node[box,text width=1.37cm] (architecture) at (2.98,-1.97) {architecture};
\draw[selected edge] (root.south) -- (1.96,-1.39) -| (agents.north);
\draw[edge] (root.south) -- (1.96,-1.39) -| (architecture.north);
\node[note,text width=1.70cm] at (2.98,-2.48) {+ 16 other fields};

\node[chosen,text width=1.48cm] (language) at (.90,-3.32) {Language\\Agents};
\node[box,text width=1.40cm] (foundations) at (2.98,-3.32) {Foundations\\and Theory};
\draw[selected edge] (agents.south) -- (.90,-2.69) -- (language.north);
\draw[edge] (agents.south) -- (.90,-2.69) -| (foundations.north);
\node[note,text width=1.70cm] at (2.98,-4.02) {+ 13 other\\branches};

\node[chosen,text width=3.14cm] (memory) at (1.96,-5.02)
  {Memory, Retrieval, and\\Knowledge Integration};
\draw[selected edge] (language.south) -- (.90,-4.27) -| (memory.north);
\node[note] at (1.96,-5.77) {+ 11 other branches};
\node[note,text width=3.6cm] at (1.96,-6.30)
  {Guide chooses one node.};

\node[chosen,text width=2.37cm,minimum height=.70cm] at (5.66,-1.18)
  {a system or\\software artifact};
\node[box,text width=2.37cm,minimum height=.70cm] at (5.66,-2.32)
  {a new algorithm\\or method};
\node[box,text width=2.37cm,minimum height=.70cm] at (5.66,-3.46)
  {a benchmark};
\node[box,text width=2.37cm,minimum height=.70cm] at (5.66,-4.60)
  {a dataset};
\node[note,text width=2.50cm] at (5.66,-5.77) {+ 7 other categories};
\node[note,text width=2.55cm] at (5.66,-6.30)
  {Guide chooses one type.};

\node[note,anchor=north west,text width=6.1cm,align=left] at (7.43,-.49)
  {\textbf{Candidate idea}\quad A shared skill hub.};
\node[cost,anchor=west] at (7.48,-1.02) {Guide's private target\quad SkillNet};
\node[question,text width=5.70cm,minimum height=.60cm] (meta) at (10.59,-1.63)
  {\textbf{Meta question about strategy}\\Which strategy should we use next?};
\node[chosen,text width=2.49cm,minimum height=.60cm] (mc) at (8.94,-2.65)
  {\textbf{Multiple-choice}\\$p=.60$};
\node[box,text width=2.49cm,minimum height=.60cm] (keyword) at (12.21,-2.65)
  {\textbf{Keyword}\\$p=.40$};
\draw[selected arrow] (meta.south) -- (10.59,-2.11) -| (mc.north);
\draw[arrow] (meta.south) -- (10.59,-2.11) -| (keyword.north);
\node[cost,fill=white,inner sep=1pt] at (8.97,-2.19) {Guide choice\quad 0.74 bits};

\node[question,text width=2.49cm,minimum height=.80cm] (mcq) at (8.94,-3.68)
  {How are contributed\\skills checked?};
\node[box,text width=2.49cm,minimum height=.80cm] (kwq) at (12.21,-3.68)
  {What kind of concept\\is missing?};
\draw[selected arrow] (mc.south) -- (mcq.north);
\draw[arrow] (keyword.south) -- (kwq.north);

\node[option,chosen] (mca) at (8.94,-4.60) {\textbf{LLM judge}\enspace $p\!=\!.25$};
\node[option] (mcb) at (8.94,-5.21) {Human review\enspace $p\!=\!.50$};
\node[option] (mcc) at (8.94,-5.82) {Execution tests\enspace $p\!=\!.25$};
\draw[selected arrow] (mcq.south) -- (mca.north);
\node[cost,fill=white,inner sep=1pt] at (9.65,-4.26) {2.00 bits};
\draw[edge] (mcq.south) -- (8.94,-4.18) -- (7.44,-4.18) -- (7.44,-5.82);
\draw[arrow] (7.44,-5.21) -- (mcb.west);
\draw[arrow] (7.44,-5.82) -- (mcc.west);

\node[option] (kwa) at (12.21,-4.60) {Organization\enspace $p\!=\!.50$};
\node[option] (kwb) at (12.21,-5.21) {Evaluation\enspace $p\!=\!.30$};
\node[option] (kwc) at (12.21,-5.82) {Learning\enspace $p\!=\!.20$};
\draw[arrow] (kwq.south) -- (kwa.north);
\draw[edge] (kwq.south) -- (12.21,-4.18) -- (10.71,-4.18) -- (10.71,-5.82);
\draw[arrow] (10.71,-5.21) -- (kwb.west);
\draw[arrow] (10.71,-5.82) -- (kwc.west);

\node[cost] at (10.60,-6.30)
  {Base choice costs\quad $0.74+2.00=2.74$ bits};
\node[note] at (10.60,-6.62)
  {Illustrative options and probabilities. Blue marks guide choices.};
\end{tikzpicture}


==> main/figures/promotion_replay.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\normalsize,
  box/.style={draw=black!35,fill=black!3,rounded corners=2pt,
    line width=.55pt,inner sep=4pt,align=center,minimum height=.64cm},
  inserted/.style={box,draw=blue!65!black,fill=blue!6,
    text=blue!65!black,line width=.8pt},
  arrow/.style={-{Latex[length=1.7mm,width=1.2mm]},draw=black!55,line width=.6pt},
  rowlabel/.style={anchor=west,font=\normalsize\itshape},
  title/.style={anchor=west,font=\large\bfseries},
  annotation/.style={font=\normalsize,text=black!60,fill=white,inner sep=1pt}
]
\path[use as bounding box] (0,.22) rectangle (15.05,-8.02);

\node[title] at (0,0) {(a) Reuse the promoting submission};
\node[rowlabel] at (0,-.73) {Retained};
\node[rowlabel] at (0,-1.75) {Replay};
\node[box,text width=1.9cm] (a-prefix) at (3,-.73) {Directional\\prefix};
\node[box,text width=1.5cm] (a-submit) at (7.7,-.73) {Submit};
\node[box,text width=1.9cm] (a-judge) at (13.7,-.73) {Essence\\judge};
\draw[arrow] (a-prefix) -- (a-submit);
\draw[arrow] (a-submit) -- node[annotation,above] {promote and reuse} (a-judge);
\node[box,text width=1.9cm] (ar-prefix) at (3,-1.75) {Directional\\prefix};
\node[inserted,text width=1.12cm] (ar-stay) at (5.45,-1.75) {$+$ Stay};
\node[box,text width=1.7cm] (ar-submit) at (7.7,-1.75) {Submit\\(promote)};
\node[inserted,text width=1.7cm] (ar-repeat) at (10.55,-1.75) {$+$ Submit};
\node[box,text width=1.9cm] (ar-judge) at (13.7,-1.75) {Essence\\judge};
\draw[arrow] (ar-prefix) -- (ar-stay);
\draw[arrow] (ar-stay) -- (ar-submit);
\draw[arrow] (ar-submit) -- (ar-repeat);
\draw[arrow] (ar-repeat) -- (ar-judge);

\draw[black!15] (0,-2.5) -- (15,-2.5);
\node[title] at (0,-2.98) {(b) Resume at the promoting question};
\node[rowlabel] at (0,-3.71) {Retained};
\node[rowlabel] at (0,-4.73) {Replay};
\node[box,text width=1.9cm] (b-prefix) at (3,-3.71) {Directional\\prefix};
\node[box,text width=1.7cm] (b-answer) at (10.55,-3.71) {Essence\\answer};
\node[box,text width=1.9cm] (b-judge) at (13.7,-3.71) {Essence\\judge};
\draw[arrow] (b-prefix) -- node[annotation,above] {Submit removed by recovery} (b-answer);
\draw[arrow,dashed] (b-answer) -- (b-judge);
\node[box,text width=1.9cm] (br-prefix) at (3,-4.73) {Directional\\prefix};
\node[inserted,text width=1.12cm] (br-stay) at (5.45,-4.73) {$+$ Stay};
\node[inserted,text width=1.7cm] (br-submit) at (7.7,-4.73) {$+$ Submit\\(promote)};
\node[box,text width=1.7cm] (br-answer) at (10.55,-4.73) {Essence\\answer};
\node[box,text width=1.9cm] (br-judge) at (13.7,-4.73) {Essence\\judge};
\draw[arrow] (br-prefix) -- (br-stay);
\draw[arrow] (br-stay) -- (br-submit);
\draw[arrow] (br-submit) -- (br-answer);
\draw[arrow,dashed] (br-answer) -- (br-judge);

\draw[black!15] (0,-5.48) -- (15,-5.48);
\node[title] at (0,-5.96) {(c) Resume at another question};
\node[rowlabel] at (0,-6.69) {Retained};
\node[rowlabel] at (0,-7.71) {Replay};
\node[box,text width=1.9cm] (c-prefix) at (3,-6.69) {Directional\\prefix};
\node[box,text width=1.7cm] (c-answer) at (10.55,-6.69) {Essence\\answer};
\node[box,text width=1.9cm] (c-judge) at (13.7,-6.69) {Essence\\judge};
\draw[arrow] (c-prefix) -- node[annotation,above] {stage switch at the restored question} (c-answer);
\draw[arrow,dashed] (c-answer) -- (c-judge);
\node[box,text width=1.9cm] (cr-prefix) at (3,-7.71) {Directional\\prefix};
\node[inserted,text width=1.7cm] (cr-switch) at (7.7,-7.71) {$+$ Switch};
\node[box,text width=1.7cm] (cr-answer) at (10.55,-7.71) {Essence\\answer};
\node[box,text width=1.9cm] (cr-judge) at (13.7,-7.71) {Essence\\judge};
\draw[arrow] (cr-prefix) -- (cr-switch);
\draw[arrow] (cr-switch) -- (cr-answer);
\draw[arrow,dashed] (cr-answer) -- (cr-judge);
\end{tikzpicture}

